Differential Complexes and Stratified Pro-Modules

In this paper we introduce the category of stratified Pro-modules and the notion of induced object in this category. We propose a translation of a Morihiko Saito equivalence result using the dual language of Pro-objects. So we prove an equivalence between the derived category of stratified Pro-modules and the category of Pro-differential complexes. We also supply a comparison with the notion of Crystal in Pro-module (introduced by P. Deligne in 1960).

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
        #1 #2 scale neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
        #1 #2 scale neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto
